A Kinetic Theory Approach to Ordered Fluids

We develop a unified kinetic theory for ordered fluids, which systematically extends the phase space with the appropriate generalized angular momenta. Our theory yields a uniquely determined mesoscopic model for any continuum with microstructure that is characterized by Capriz's order parameter manifold. We illustrate our theory with three running examples: liquids saturated with non-diffusive gas bubbles, liquids composed of calamitic (rodlike) molecules, and liquids composed of calamitic molecules with additional head-to-tail symmetry. We discuss the symmetries of the microscopic interactions via Noether's theorem, and use them to characterize the conserved quantities mesoscopic dynamics. We derive the mesoscopic model for ordered fluids from a kinetic point of view assuming that the microscopic interactions are of weak nature when it comes to the ordering of the fluid. Lastly, we discuss under which conditions an H-theorem result holds at the mesoscopic scale and for which Vlasov potential we can expect the emergence of collective behavior.

==> Figures/collision_bubbles.tikz <==

\begin{tikzpicture}

% Incoming radii
\def\RlargeIn{1.3}
\def\RsmallIn{0.7}

% Outgoing radii
\def\RlargeOut{1.0}
\def\RsmallOut{1.0}

% Shift for incoming/outgoing
\def\dx{2.5}
\def\dy{2}

% Small shift for arrows starting outside circles
\def\delta{0.3}

% How close the arrows meet
\def\centerGap{0.4}

% Incoming positions
\coordinate (xin1) at (-\dx,-\dy); % large incoming
\coordinate (xin2) at (-\dx,\dy);  % small incoming

% Outgoing positions
\coordinate (xout1) at (\dx,-\dy); % large outgoing
\coordinate (xout2) at (\dx,\dy);  % small outgoing
\coordinate (xout11) at (\dx-0.2,-\dy+0.2); % large outgoing
\coordinate (xout22) at (\dx-0.2,\dy-0.2);  % small outgoing

% Draw incoming circles
\draw[thick] (xin1) circle (\RlargeIn);
\draw[thick] (xin2) circle (\RsmallIn);

% Draw outgoing circles
\draw[thick] (xout1) circle (\RlargeOut);
\draw[thick] (xout2) circle (\RsmallOut);

% Center of mass labels
\node at (xin1) {$\pt{x}_1$};
\node at (xin2) {$\pt{x}_2$};
\node at (xout1) {$\pt{x}_1$};
\node at (xout2) {$\pt{x}_2$};

% Define approximate collision center (near origin)
\coordinate (collisionIn1) at ($(1.2,1)!\centerGap!(xin1)$);
\coordinate (collisionIn2) at ($(1.2,-1)!\centerGap!(xin2)$);
\coordinate (collisionOut1) at ($(0.8,-0.65)!-\centerGap!(xout1)$);
\coordinate (collisionOut2) at ($(0.8,0.65)!-\centerGap!(xout2)$);

% Incoming arrows
\draw[->, thick] ($(xin1)!\delta!(0,0)$) -- (collisionIn1);
\draw[->, thick] ($(xin2)!\delta!(0,0)$) -- (collisionIn2);

% Outgoing arrows
\draw[->, thick] (collisionOut1) -- (xout11);
\draw[->, thick] (collisionOut2) -- (xout22);

\end{tikzpicture}

==> Figures/collision_calamitic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3.75) {};
		\node [style=none] (1) at (-2.5, -1.5) {};
		\node [style=none] (2) at (1.25, 2.25) {};
		\node [style=none] (3) at (1.25, -3.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.5, -2.3) {};
		\node [style=none] (8) at (2.2, 4.36) {};
		\node [style=none] (9) at (0.75, 1.75) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (0.55, 2.1) {$\color{verde}\vec{n}$};
		\node [style=none] (12) at (0.1, 2.8) {$\vec{\nu}_1$};
		\node [style=none] (13) at (1.55, 1.5) {$\vec{\nu}_2$};
		\node [style=none] (14) at (0.5, 3) {};
		\node [style=none] (15) at (1.25, 1.75) {};
		\node [style=none] (16) at (0, 1.1) {$\color{rosso}\vec{r}_1$};
		\node [style=none] (17) at (0.75, 0.5) {$\color{rosso}\vec{r}_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=0.50] (0.center) to (1.center);
		\draw [bend left=90, looseness=0.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=0.50] (2.center) to (3.center);
		\draw [bend left=90, looseness=0.50] (2.center) to (3.center);
		\draw [style=GreenDashed] (7.center) to (8.center);
		\draw [style=greenArrow] (9.center) to (10.center);
		\draw [style=ArrowRed] (4.center) to (9.center);
		\draw [style=ArrowRed] (6.center) to (9.center);
		\draw [style=Arrow] (4.center) to (14.center);
		\draw [style=Arrow] (6.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/collision_sphere.tikz <==
	\begin{tikzpicture}
    	% Define radius and centers
    	\def\R{1.5}
    	\def\dx{2*\R}  % distance between centers
    	% Centers of spheres
    	\coordinate (x1) at (-\R,0);
    	\coordinate (x2) at (\R,0);
    	% Draw spheres
    	\draw[thick] (x1) circle (\R);
    	\draw[thick] (x2) circle (\R);
    	% Draw separating plane: vertical dashed line through contact point
    	\draw[style=GreenDashed] (0,-2) -- (0,2);
    	% Center of mass labels
    	\node at (x1) [below left] {$\pt{x}_1$};
    	\node at (x2) [below right] {$\pt{x}_2$};
    	% Velocities: both pointing towards contact point, slightly inclined
    	\draw[->, thick] (x1) -- ($(x1)+(0.7,0.3)$) ;
    	\draw[->, thick] (x2) -- ($(x2)+(-0.7,0.3)$) ;
    	% Normal vector n pointing to the right
    	\draw[style=greenArrow] (0,1.75) -- (0.5,1.75) node[above] {$\color{verde}\vec{n}$};
\end{tikzpicture}
